Topological Structures in QCD at High ${T}$

These days, as high energy particle colliders become unavailable for testing speculative theoretical ideas, physicists are looking to other environments that may provide extreme conditions where theory confronts physical reality. One such circumstance may arise at high temperature $T$, which perhaps can be attained in heavy ion collisions or in astrophysical settings. It is natural therefore to examine the high-temperature behavior of the standard model, and here I shall report on recent progress in constructing the high-$T$ limit of~QCD.

==> (inline-ps-0) <==
 /fig1a { /ed {exch def} def
/scs {/thestring ed /ypos ed /xpos ed xpos ypos moveto
thestring false charpath flattenpath pathbbox
/ury ed /urx ed /lly ed /llx ed newpath xpos ypos moveto
urx llx sub 2 div neg ury lly sub 2 div neg rmoveto
thestring show} def
1 1.44 div dup scale
90 50 translate
0 -12 translate
/radius 10 def
/length 25 def
/labelsep 10 def
1 setlinewidth
-90 0 moveto -60 0 lineto -35 +25 -15 +25 0 +25 curveto stroke
+90 0 moveto +60 0 lineto +35 +25 +15 +25 0 +25 curveto stroke
-90 0 moveto -60 0 lineto -35 -25 -15 -25 0 -25 curveto stroke
+90 0 moveto +60 0 lineto +35 -25 +15 -25 0 -25 curveto stroke
/Times-Roman findfont 10 scalefont setfont
-75 -10 (p) scs
0 -35 (k) scs
0.5 setlinewidth
[4] 0 setdash
-60 10 moveto -60 -50 lineto stroke
+60 10 moveto +60 -50 lineto stroke
%%
} def

==> (inline-ps-1) <==
 /fig1b {
/ed {exch def} def
/scs {/thestring exch def /ypos ed /xpos ed
xpos ypos moveto
thestring false charpath flattenpath pathbbox
/ury ed /urx ed /lly ed /llx ed
newpath xpos ypos moveto
urx llx sub 2 div neg ury lly sub 2 div neg rmoveto
thestring show} def
/circle {newpath 0 0 radius 0 360 arc closepath
gsave 0.95 setgray fill grestore 0.5 setlinewidth stroke} def
/radius 10 def
/length 25 def
/labelsep 10 def
1 1.44 div dup scale
90 50 translate
0 -12 translate
1 setlinewidth
-90 0 moveto -60 0 lineto -35 +25 -15 +25 0 +25 curveto stroke
+90 0 moveto +60 0 lineto +35 +25 +15 +25 0 +25 curveto stroke
-90 0 moveto -60 0 lineto -35 -25 -15 -25 0 -25 curveto stroke
+90 0 moveto +60 0 lineto +35 -25 +15 -25 0 -25 curveto stroke
newpath 0 -23 18 0 360 arc closepath gsave 1 setgray fill grestore stroke
/Times-Roman findfont 10 scalefont setfont
-75 -8 (p) scs
-40 -25 (k) scs
+40 -25 (k) scs
-22 -12 (g) scs
+22 -12 (g) scs
0.5 setlinewidth
[4] 0 setdash
-60 10 moveto -60 -50 lineto stroke
+60 10 moveto +60 -50 lineto stroke
} def

==> (inline-ps-2) <==
 /ed {exch def} def
/scs {/thestring exch def /ypos ed /xpos ed
xpos ypos moveto
thestring false charpath flattenpath pathbbox
/ury ed /urx ed /lly ed /llx ed
newpath xpos ypos moveto
urx llx sub 2 div neg ury lly sub 2 div neg rmoveto
thestring show} def
/bphoton { /wc 12 def /hc 15 def /bit ed /y2 ed /x2 ed /y1 ed /x1 ed
0.24 setlinewidth 0 setgray /m matrix currentmatrix def
x1 y1 translate x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length exch def
y2 y1 sub x2 x1 sub atan rotate
length wc div ceiling /numc ed
length numc div /lenc ed 0 0 moveto
1 1 numc {pop lenc 2 div dup hc bit mul dup 3 1 roll neg lenc 0 rcurveto} for
stroke m setmatrix } def
/circle {newpath 0 0 radius 0 360 arc closepath
gsave 0.95 setgray fill grestore 0.5 setlinewidth stroke} def
/point
{/ang exch def
ang cos radius mul               ang sin radius mul
ang cos radius length add mul    ang sin radius length add mul
1 bphoton
ang cos radius length add labelsep add mul
ang sin radius length add labelsep add mul
(A) scs
} def
/doit
{0.75 0.75 scale
1 1.44 div dup scale
/radius 10 def
/length 25 def
/labelsep 10 def
/Times-Roman findfont 13 scalefont setfont
%% the height of the A will affect the bounding box outcome...
0 0 moveto
(A) false charpath flattenpath pathbbox exch pop exch sub exch pop 2 div
labelsep add length add radius add dup translate
newpath
%% i guess because of magic whitespace for descenders?
0 3 translate
/startang ed /numphotons ed
360 numphotons div /incrang ed
circle
startang incrang 359 startang add {point} for} def
